Hallucination Across the Reasoning Lifecycle: Interface Visibility, Causal Evidence, and Release Control in Large Reasoning Models

Reasoning errors can propagate into later decisions and memory. This survey synthesizes 312 papers and first-party reports on text-based reasoning hallucinations around three questions: what evidence is observable, what study designs establish, and which corrective actions the evidence supports. UIPCA records unsupported premises (U), invalid inferences (I), dependent reuse (P), visible answer-trace consistency (C), and action-policy failures (A). Across 58 reviewed sources, no comparison establishes that a specified intervention improves reasoning while reducing factual reliability under matched conditions. The synthesis connects diagnosis to verification, repair, selective release, and persistent-state control across memory, tools, and training feedback.

==> fig2_navigation_links.tex <==
\begingroup
\setlength{\unitlength}{\dimexpr\columnwidth/1536\relax}
\newcommand{\NavTarget}[5]{\put(#1,#2){\hyperref[#5]{\phantom{\rule{#3\unitlength}{#4\unitlength}}}}}
\begin{picture}(1536,818)
  \put(0,0){\includegraphics[width=\columnwidth]{csur_redesign/survey_navigation.pdf}}
  \NavTarget{8}{773}{496}{36}{scope-evidence-method}
  \NavTarget{520}{773}{496}{36}{lifecycle-taxonomy}
  \NavTarget{1032}{773}{496}{36}{evidence-mechanisms}
  \NavTarget{8}{367}{496}{36}{detection-intervention}
  \NavTarget{520}{367}{496}{36}{benchmark-coverage}
  \NavTarget{1032}{367}{496}{36}{release-policy}
  \NavTarget{20}{507}{472}{25}{constructs-interfaces}
  \NavTarget{20}{482}{472}{25}{hallucination-deception-boundary}
  \NavTarget{20}{457}{472}{25}{observable-interfaces}
  \NavTarget{20}{432}{65}{25}{review-methodology}
  \NavTarget{85}{432}{49}{25}{formal-scope-notation}
  \NavTarget{134}{432}{358}{25}{review-methodology}
  \NavTarget{532}{507}{472}{25}{taxonomy-definition}
  \NavTarget{532}{482}{472}{25}{running-trace-cases}
  \NavTarget{532}{457}{472}{25}{lifecycle-loci}
  \NavTarget{532}{432}{67}{25}{cross-domain-lifecycle}
  \NavTarget{599}{432}{53}{25}{applying-lifecycle}
  \NavTarget{652}{432}{52}{25}{annotation-limits}
  \NavTarget{704}{432}{300}{25}{cross-domain-lifecycle}
  \NavTarget{1044}{507}{472}{25}{strict-case-ledger}
  \NavTarget{1044}{482}{472}{25}{evidence-by-design}
  \NavTarget{1044}{457}{472}{25}{mechanism-hypotheses}
  \NavTarget{1044}{432}{472}{25}{synthesis-boundaries}
  \NavTarget{20}{101}{472}{25}{signals-units-actions}
  \NavTarget{20}{76}{472}{25}{intervention-families}
  \NavTarget{20}{51}{472}{25}{worked-control-comparison}
  \NavTarget{20}{26}{472}{25}{control-cascade}
  \NavTarget{532}{76}{472}{25}{benchmark-coverage}
  \NavTarget{532}{51}{472}{25}{critical-benchmark-gaps}
  \NavTarget{532}{26}{472}{25}{benchmark-construction-agenda}
  \NavTarget{1044}{76}{472}{25}{release-policy}
  \NavTarget{1044}{51}{472}{25}{persistent-state}
  \NavTarget{1044}{26}{472}{25}{research-agenda}
  \NavTarget{1461}{691}{26}{26}{mechanism-hypotheses}
  \NavTarget{1431}{652}{26}{26}{mechanism-hypotheses}
  \NavTarget{1491}{652}{26}{26}{mechanism-hypotheses}
  \NavTarget{1431}{615}{26}{26}{mechanism-hypotheses}
  \NavTarget{1491}{615}{26}{26}{mechanism-hypotheses}
\end{picture}
\endgroup

